Sampling Permutations with Cell Probes is Hard

Suppose we are given an infinite sequence of input cells, each initialized with a uniform random symbol from $[n]$. How hard is it to output a sequence in $[n]^n$ that is close to a uniform random permutation? Viola (SICOMP 2020) conjectured that if each output cell is computed by making $d$ probes to input cells, then $d\geq\omega(1)$. Our main result shows that, in fact, $d\geq (\log n)^{\Omega(1)}$, which is tight up to the constant in the exponent. Our techniques also show that if the probes are nonadaptive, then $d\geq n^{\Omega(1)}$, which is an exponential improvement over the previous nonadaptive lower bound due to Yu and Zhan (ITCS 2024). Our results also imply lower bounds against succinct data structures for storing permutations.

==> pics/collision-lemma.tex <==
\tikzset{
    rectangle-set/.style = {
        #1,
        pattern = {Lines[angle = 45, distance = 1pt, line width = 0.2pt]},
        pattern color = #1,
        thick,
        rounded corners = 3pt
    }
}
\begin{tikzpicture}
    \def\a{4.5}
    \def\b{5}
    \def\d{3}
    

    \draw[thin, densely dashed, rounded corners = 1pt] (-\a, \d) rectangle (\a, \d + 0.3);
    \draw[thick] (-\b, 0.15) -- ++(0, -0.15) -- ++(2 * \b, 0) -- ++(0, 0.15);
    \draw[thick] (\b - 0.5, 0) -- ++(0, 0.15);
    
    \node at (\b - 0.25, -0.3) {$\bot$};
    \node at (-\b - 0.4, 0.4) {$[n]$};
%    \draw[thin, dashed, rounded corners = 1pt] (-\b, 0) rectangle (\b, 0.3);

    \node at (\a + 0.5, \d + 0.65) {$[n]^m$};



    \foreach \x [count = \i] in {-\a + 0.5, -1, 1, \a - 0.5}{
        \node[in-out-node = {ForestGreen}] (a\i) at (\x, \d + 0.15) {};
    }

    \foreach \x [count = \i] in {0.7, 1.2, ..., 2.2, \b - 1.5, \b + 1, 2 * \b - 0.75, 2 * \b - 0.25}{
        \node[in-out-node = {ForestGreen}] (b\i) at (-\b + \x, 0.15) {};
    }

    \node at (1, -0.3) {$k$};

    \draw[thick, VioletRed] (-1.4, 0.4 + \d) -- ++(-0.1, 0) -- ++(0, -0.5) -- ++(0.1, 0);
    \draw[thick, VioletRed] (1.4, 0.4 + \d) -- ++(0.1, 0) -- ++(0, -0.5) -- ++(-0.1, 0);
    \node at (0, 1 + \d) {$G_k$};
    \node at (-1, 0.6 + \d) {$\bm z_i$};
    \node at (1, 0.6 + \d) {$\bm z_j$};
    \node at (-\a + 0.5, 0.6 + \d) {$\bm z_1$};
    \node at (\a - 0.5, 0.6 + \d) {$\bm z_m$};

    \foreach \i in {7, 8}{
        \draw[ForestGreen] (a3) -- (b\i);
    }
    \foreach \i in {1, 2, ..., 5}{
        \draw[ForestGreen] (a2) -- (b\i);
    }
    \draw[
        decorate,
        decoration = {brace, amplitude = 3pt, mirror}]
        (-\b + 0.6, -0.15) -- ++(1.7, 0)
        node[midway, below] {\tiny $n^{-\delta / 2}$ heavy supp of $\bm z_i$};

    \draw[VioletRed, thick,
         decorate, decoration = {snake, segment length = 6mm, amplitude = 0.3mm}]
         (a2) -- (b6) node [midway, below] {\tiny $p_k^i$};
    \draw[VioletRed, thick,
        decorate, decoration = {snake, segment length = 6mm, amplitude = 0.3mm}]             
        (a3) -- (b6)  node [midway, right] {\tiny $p_k^j$};

    \foreach \i in {1, 4}{
        \foreach \j in {-1, 0, 1}{
            \draw[dashed, ForestGreen, path fading = south]
                ([xshift = 1pt, yshift = 0pt]a\i) -- (a\i) -- ++(-90 + 20 * \j: 1.4);
        }
    }

        
    \node at (-\a - 2, 0) {};
    \node at (\a + 2, 0) {};
\end{tikzpicture}

==> pics/first-filter.tex <==
\tikzset{
    rectangle-set/.style = {
        #1,
        pattern = {Lines[angle = 45, distance = 1pt, line width = 0.2pt]},
        pattern color = #1,
        thick,
        rounded corners = 3pt
    }
}
\begin{tikzpicture}
    \def\a{4.5}
    \def\b{3}
    \def\d{3}
    

    \draw[thin, densely dashed, rounded corners = 1pt] (-\a, \d) rectangle (\a, \d + 0.3);
    \draw[thin, dashed, rounded corners = 1pt] (-\b, 0) rectangle (\b, 0.3);

    \node at (\a + 0.5, \d + 0.65) {$[n]^s$};
    \node at (\b + 0.5, 0.65) {$[n]^m$};

    \node[inner sep = 3pt] (I) at (0, \d + 2) {$I$};
    \path[name path = temp] (-\a, \d + 0.4) -- ++(2 * \a, 0);


    \foreach \x [count = \i] in {0.03, \b - 0.5, 4.97}{
        \draw[rectangle-set = {ForestGreen}] (-\b + \x, 0.02) rectangle ++(1, 0.26);
        \node[in-out-node = {ForestGreen}] (a\i) at (-\b + \x + 0.5, \d + 0.15) {};

        \fill[ForestGreen, path fading = south] (a\i) -- (-\b + \x, 0.3) -- ++(1, 0) -- (a\i);

        \path[name path = a] (I) -- (a\i);
        \path [name intersections = {of = temp and a, by = tt}];
        \draw[thick, ->] (I) -- (tt);
    }

    \draw[thick, VioletRed] (a1) .. controls ++(0, -3) and (0, 3) .. (0, 0.3);

    \node[text centered, text depth = 0.1cm, minimum height = 0.5cm] at (-\b + 0.03 + 0.5, -0.3)
        {$J_{1}$};
    \node[text centered, text depth = 0.1cm, minimum height = 0.5cm] at (0, -0.3) {$J_{\ell / 2}$};
    \node[text centered, text depth = 0.1cm, minimum height = 0.5cm] at (-\b + 4.97 + 0.5, -0.3)
        {$J_{\ell}$};
    
    \node at (-\a - 2, 0) {};
    \node at (\a + 2, 0) {};
\end{tikzpicture}

==> pics/harper.tex <==
\begin{tikzpicture}
    \def\a{1.3}
    \def\b{1.6}
    \def\rat{\b / \a}
    \def\sh{7}
    
    \foreach \point in {(0, 0), {(0, -2 * \b - 2)}, (\sh, 0), {(\sh, -2 * \b - 2)}}{
        \begin{scope}[shift = (\point)]
            \fill[black!10, rounded corners = 2pt] (-0.1 - \a, 0) -- (0, {-\b - 0.1 * \rat}) --
                (\a + 0.1, 0) -- (0, {\b + 0.1 * \rat}) -- cycle;
            \fill[white] (-\a, 0) -- (0, -\b) -- (\a, 0) -- (0, \b) -- cycle;
        \end{scope}
    }
    \foreach \point in {{(0, -2 * \b - 2)}, {(7, -2 * \b - 2)}}{
        \begin{scope}[shift = (\point)]
            \draw[very thick] (-\a, 0) -- (0, -\b) -- (\a, 0) -- (0, \b) -- cycle;
        \end{scope}
    }
    \foreach \x in {0, \sh}{
        \begin{scope}[shift = {(\x, 0)}]
            \node[fancy-arrow, scale = 0.4] (ar) at (0, -2 * \b + 0.65) {};
            \node[right = 5pt] at (ar) {$g$}; 
        \end{scope}
    }

    \node[fancy-arrow, scale = 0.3,
        minimum height = 6cm, rotate = 90,
        right color = Periwinkle!50!black,
        left color = Periwinkle!50!black]
        (ar) at (\sh / 2, -2 * \b + 0.65) {};
    \node[above = 3pt] at (ar) {$\mathcal{N}$};


    \fill[ForestGreen!30!white] (0, -\b)  -- (-\a, 0)
        decorate[decoration = {snake, segment length = 6mm, amplitude = 0.5mm}]{ -- (\a, 0)} -- cycle;
    \draw[very thick] (-\a, 0) -- (0, -\b) -- (\a, 0) -- (0, \b) -- cycle;
    \draw[ForestGreen, thick, decorate, decoration = {snake, segment length = 6mm, amplitude = 0.5mm}]
        (-\a, 0) -- (\a, 0);
    \node at (0, -\b / 3) {\small $g^{-1}(F)$};
    \begin{scope}[shift = {(\sh, 0)}]
        \path[very thick, name path = fr] (-\a, 0) -- (0, -\b) -- (\a, 0) -- (0, \b) -- cycle;
        \path[name path = temp] (-\a, {(0.7 * \b)}) -- ++(2 * \a, 0);
        \path[name intersections = {of = fr and temp}];
        \fill[ForestGreen!30!white] (0, -\b)  -- (-\a, 0) -- (intersection-2)
            decorate[decoration = {snake, segment length = 6mm, amplitude = 0.5mm}]{ -- (intersection-1)}
            -- (\a, 0) -- cycle;
        \draw[very thick] (-\a, 0) -- (0, -\b) -- (\a, 0) -- (0, \b) -- cycle;
        \draw[ForestGreen, thick, decorate, decoration = {snake, segment length = 6mm, amplitude = 0.5mm}]
            (intersection-2) -- (intersection-1);

        \node at (0, 0) {\small $\mathcal{N}(g^{-1}(F))$};
    \end{scope}

    \begin{scope}[shift = {(0, -2 * \b - 2)}]
        \draw[thick, VioletRed, fill = VioletRed!30!white, scale = 0.12, shift = {(1.5, -1.65)}]
            plot[smooth, tension = 0.7] coordinates {
                (-4, 2.5) (-3, 3) (-2, 2.8) (-0.8, 2.5) (-0.5, 1.5) (0.5, 0)
                (0, -2) (-1.5, -2.5) (-4, -2) (-3.5, -0.5) (-5, 1) (-4, 2.5)
            };
        \node at (-0.08, -0.16) {\small $F$};
    \end{scope}

    \begin{scope}[shift = {(\sh, -2 * \b - 2)}]
        \draw[thick, VioletRed, fill = VioletRed!30!white, scale = 0.17, shift = {(1.5, -1.65)}]
            plot[smooth, tension = 0.7] coordinates {
                (-4, 2.5) (-3, 3) (-2, 2.8) (-0.8, 2.5) (-0.5, 1.5) (0.5, 0)
                (0, -2) (-1.5, -2.5) (-4, -2) (-3.5, -0.5) (-5, 1) (-4, 2.5)
            };
        \node at (-0.1, -0.18) {\tiny $\mathcal{N}(F)$};
    \end{scope}

    
\end{tikzpicture}

==> pics/thorp-tree.tex <==
\begin{tikzpicture}[scale=1]
    \tikzstyle{size-tree} = [
        inner sep = 0,
        minimum size = 0.5cm]
    \tikzstyle{active-tree} = [
        VioletRed,
        thick,
        draw,
        circle,
        fill = ForestGreen!10,
        size-tree]
    \tikzstyle{non-path-tree} = [
        thick,
        circle,
        draw,
        size-tree]

    \def\h{1.89}
    \def\sh{1.25}
    \def\inputarray{{
        "5", "1", "7", "3", "6", "2", "8", "4"
    }}

    \node at (0, 1.5) {};
    \node at (0, -5) {};

    
    \node[active-tree] (a) at (0, \sh) {\footnotesize $r_{11}$};
    \node[active-tree] (a1) at (-2, \sh - \h) {\footnotesize $r_{6}$};
    \node[non-path-tree] (a2) at (2, \sh - \h) {\footnotesize $r_{8}$};
    
    \node[non-path-tree] (a11) at (-3, \sh - 2 * \h) {\footnotesize $r_{1}$};
    \node[active-tree] (a12) at (-1, \sh - 2 * \h) {\footnotesize $r_{3}$};
    \node[non-path-tree] (a21) at (1, \sh - 2 * \h) {\footnotesize $r_{2}$};
    \node[non-path-tree] (a22) at (3, \sh - 2 * \h) {\footnotesize $r_{4}$};

    \draw[->, active-path] (a) -- (a1);
    \draw[->, non-path] (a) -- (a2);
    \draw[->, non-path] (a1) -- (a11);
    \draw[->, active-path] (a1) -- (a12);
    \draw[->, non-path] (a2) -- (a21);
    \draw[->, non-path] (a2) -- (a22);


    \foreach \xpos [count = \i] in {-3.4, -2.6, -1.4, -0.6, 0.6, 1.4, 2.6, 3.4}{
        \pgfmathtruncatemacro{\tmp}{\inputarray[\i - 1]}
        \coordinate (b) at (\xpos, \sh - 3 * \h + 0.02) {};
        \coordinate (b\i) at (\xpos, \sh - 3 * \h + 0.02 + 0.4) {};
        \fill[black!10, rounded corners = 2pt]
            (b) ++(-0.25, -0.05) rectangle ++(0.5, 0.5);

        \ifthenelse{\i = 3}{
            \draw[VioletRed, thick, fill = ForestGreen!10] (b) ++(-0.2, 0) rectangle ++(0.4, 0.4)
                node[midway] {$\tmp$};
        }{
            \draw[thick, fill = white] (b) ++(-0.2, 0) rectangle ++(0.4, 0.4)
                node[midway, non-path] {$\tmp$};
        }
    }


    \draw[->, non-path] (a11) -- (b1);
    \draw[->, non-path] (a11) -- (b2);
    \draw[->, active-path] (a12) -- (b3);
    \draw[->, non-path] (a12) -- (b4);
    
    \draw[->, non-path] (a21) -- (b5);
    \draw[->, non-path] (a21) -- (b6);
    \draw[->, non-path] (a22) -- (b7);
    \draw[->, non-path] (a22) -- (b8);

\end{tikzpicture}


==> pics/thorp.tex <==
\begin{tikzpicture}[scale=0.9]
    \def\k{4}
    \def\swaparray{{{0, 0, 2, 0}, {0, 3, 0, 0}, {0, 0, 1, 0}}}
    \def\inputarray{{
        "0", "0", "0", "0", "0", "0", "1", "0", "0", "0",
        "0", "0", "0", "0", "0", "0"
    }}
    \def\pfs{{
        "100", "100", "100"
    }}
    \def\pf{{
        "100", "100", "100"
    }}
    \def\pss{{
        "3", "2", "3"
    }}
    \def\ps{{
        "2", "1", "1"
    }}

    \node at (0, 2.5) {};
    \node at (0, -2.2) {};

    \foreach \j in {1, 2, 3}{
        \foreach \i in {1, 2, ..., \k}{
            \pgfmathtruncatemacro{\num}{(\j - 1) * \k + \i}
            \pgfmathtruncatemacro{\tmp}{\swaparray[\j - 1][\i - 1]}
            \pic[shift = {({1.7 * (\i - 1)}, {-1.8 * (\j - 1)})}]
                {swap = {a\j\i}{$r_{\num}$}{\tmp}};
        }
    }

    
  
    \foreach \j in {1, 2}{
        \pgfmathtruncatemacro{\t}{\j + 1}
        
        \foreach \i in {1, 2, ..., \k}{
            \pgfmathtruncatemacro{\swap}{(\i - 1) / 2 + 1}
            \pgfmathtruncatemacro{\swapn}{(\i - 1) / 2 + 1 + \k / 2}
            \pgfmathtruncatemacro{\g}{mod(\i - 1, 2) + 1}
            \pgfmathtruncatemacro{\gg}{\g + 8}


            \pgfmathparse{\pfs[\j - 1]}
            \edef\pfirswap{\pgfmathresult}
            \pgfmathparse{\pf[\j - 1]}
            \edef\pfirout{\pgfmathresult}

            \pgfmathparse{\pss[\j - 1]}
            \edef\psecswap{\pgfmathresult}
            \pgfmathparse{\ps[\j - 1]}
            \edef\psecout{\pgfmathresult}

            \pgfmathtruncatemacro{\flag}{0}

            \ifthenelse{\swap = \pfirswap \AND \pfirout = \g}{
                \pgfmathtruncatemacro{\flag}{1}
                \draw[active-path]
                    (a\j\swap\g) .. controls ++(0, -0.5) and ++(0, 0.5) .. (a\t\i3);
            }{}

            \ifthenelse{\swap = \psecswap \AND \psecout = \g}{
                \pgfmathtruncatemacro{\flag}{1}
                \draw[active-path]
                    (a\j\swap\g) .. controls ++(0, -0.5) and ++(0, 0.5) .. (a\t\i3);
            }{}

            \ifthenelse{\flag = 0}{
                \draw[non-path]
                    (a\j\swap\g) .. controls ++(0, -0.5) and ++(0, 0.5) .. (a\t\i3);

            }{}

            \pgfmathtruncatemacro{\flag}{0}

            \ifthenelse{\swapn = \pfirswap \AND \pfirout = \g}{
                \pgfmathtruncatemacro{\flag}{1}
                \draw[active-path]
                    (a\j\swapn\g) .. controls ++(0, -0.5) and ++(0, 0.5) .. (a\t\i4);
            }{}

            \ifthenelse{\swapn = \psecswap \AND \psecout = \g}{
                \pgfmathtruncatemacro{\flag}{1}
                \draw[active-path]
                    (a\j\swapn\g) .. controls ++(0, -0.5) and ++(0, 0.5) .. (a\t\i4);
            }{}

            \ifthenelse{\flag = 0}{
                \draw[non-path]
                    (a\j\swapn\g) .. controls ++(0, -0.5) and ++(0, 0.5) .. (a\t\i4);
            }{}
        }
    }

    \foreach \swap in {1, 2, ..., \k}{
        \foreach \connect in {3, 4}{
            \pgfmathtruncatemacro{\ind}{2 * (\swap - 1) - 2 + \connect}
            \pgfmathtruncatemacro{\tmp}{\inputarray[\ind - 1]}

            \path (a1\swap\connect) -- ++(0, 1.2) coordinate (topcon\ind);
            \fill[black!10, rounded corners = 2pt]
                (topcon\ind) ++(-0.25, -0.05) rectangle ++(0.5, 0.5);

            \ifthenelse{\tmp = 0}{
                \draw[thick, fill = white] (topcon\ind) ++(-0.2, 0) rectangle ++(0.4, 0.4)
                    node[midway, non-path] {$\ind$};
 %               \draw[non-path] (a1\swap\connect) -- ++(0, 0.4);
            }{
                \draw[VioletRed, thick, fill = ForestGreen!10] (topcon\ind) ++(-0.2, 0) rectangle ++(0.4, 0.4)
                    node[midway] {$\ind$};
                    
%                \draw[active-path] (a1\swap\connect) -- ++(0, 0.4);
            }
        }
    }

    
    \foreach \i in {1, 2, ..., \k}{
        \pgfmathtruncatemacro{\tmp}{\i + \k}
        \pgfmathtruncatemacro{\swapn}{(\i - 1) / 2 + 1 + \k / 2}
        \pgfmathtruncatemacro{\g}{mod(\i - 1, 2) + 1}


        \pgfmathparse{\inputarray[\i - 1]}
        \edef\check{\pgfmathresult}

        \ifthenelse{\check = 0}{
            \draw[non-path]
                (topcon\i) .. controls ++(0, -0.5) and ++(0, 0.5) .. (a1\i3);
        }{
            \draw[active-path]
                (topcon\i) .. controls ++(0, -0.5) and ++(0, 0.5) .. (a1\i3);
        }

        \pgfmathparse{\inputarray[\tmp - 1]}
        \edef\check{\pgfmathresult}

        \ifthenelse{\check = 0}{
            \draw[non-path]
                (topcon\tmp) .. controls ++(0, -0.5) and ++(0, 0.5) .. (a1\i4);
        }{
            \draw[active-path]
                (topcon\tmp) .. controls ++(0, -0.5) and ++(0, 0.5) .. (a1\i4);
        }

    }    

    \node[VioletRed, below = 3pt] at (a331) {$7$};
    %\node[VioletRed, below = 3pt] at (a341) {$1$};

\end{tikzpicture}

